Functional Failure Rate Due to Single-Event Transients in Clock Distribution Networks

With technology scaling, lower supply voltages, and higher operating frequencies clock distribution networks become more and more vulnerable to transients faults. These faults can cause circuit-wide effects and thus, significantly contribute to the functional failure rate of the circuit. This paper proposes a methodology to analyse how the functional behaviour is affected by Single-Event Transients in the clock distribution network. The approach is based on logic-level simulation and thus, only uses the register-transfer level description of a design. Therefore, a fault model is proposed which implements the main effects due to radiation-induced transients in the clock network. This fault model enables the computation of the functional failure rate caused by Single-Event Transients for each individual clock buffer, as well as the complete network. Further, it allows the identification of the most vulnerable flip-flops related to Single-Event Transients in the clock network. The proposed methodology is applied in a practical example and a fault injection campaign is performed. In order to evaluate the impact of Single-Event Transients in clock distribution networks, the obtained functional failure rate is compared to the error rate caused by Single-Event Upsets in the sequential logic.

==> fig/clk_set_ff_fdr_bar.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xbar=0pt,
        /pgf/bar shift=0pt,
        ytick={0,...,60},
        axis y line*=none,
        axis x line*=bottom,
        tick label style={font=\tiny},
        width=.7125\linewidth,
        bar width=1mm,
        xmajorgrids,
        x label style={font=\footnotesize},
        xlabel={Functional Failure Rate},
        yticklabels={
            {\texttt{tx\_hold\_fifo0.fifo0.ctrl0.wr\_ptr(0)}},
            {\texttt{rx\_data\_fifo0.fifo0.ctrl0.rd\_ptr(0)}},
            {\texttt{tx\_hold\_fifo0.fifo0.ctrl0.rd\_ptr(0)}},
            {\texttt{rx\_data\_fifo0.fifo0.ctrl0.wr\_ptr(0)}},
            {\texttt{rx\_hold\_fifo0.fifo0.ctrl0.wr\_ptr(0)}},
            {\texttt{rx\_hold\_fifo0.fifo0.ctrl0.rd\_ptr(0)}},
            {\texttt{tx\_dq0.byte\_cnt(3)}},
            {\texttt{tx\_dq0.shift\_crc\_cnt(0)}},
            {\texttt{rx\_eq0.curr\_byte\_cnt(3)}},
            {\texttt{rx\_eq0.crc32\_d8(13)}},
            {\texttt{rx\_eq0.crc32\_d8(16)}},
            {\texttt{rx\_eq0.crc32\_d8(21)}},
            {\texttt{rx\_eq0.crc32\_d64(22)}},
            {\texttt{rx\_eq0.crc32\_d8(0)}},
            {\texttt{rx\_eq0.crc32\_d8(3)}},
            {\texttt{rx\_eq0.crc32\_d8(19)}},
            {\texttt{rx\_eq0.crc32\_d8(5)}},
            {\texttt{rx\_eq0.crc32\_d8(4)}},
            {\texttt{rx\_eq0.crc32\_d8(23)}},
            {\texttt{rx\_eq0.crc32\_d8(18)}},
            {\texttt{rx\_eq0.crc32\_d8(8)}},
            {\texttt{rx\_eq0.crc32\_d8(22)}},
            {\texttt{rx\_eq0.crc32\_d64(17)}},
            {\texttt{rx\_eq0.crc32\_d8(9)}},
            {\texttt{rx\_eq0.crc32\_d8(11)}},
            {\texttt{rx\_eq0.crc32\_d8(20)}},
            {\texttt{rx\_eq0.crc32\_d64(2)}},
            {\texttt{rx\_eq0.crc32\_d8(30)}},
            {\texttt{rx\_eq0.crc32\_d8(12)}},
            {\texttt{tx\_dq0.shift\_crc\_eop(0)}},
            {\texttt{rx\_eq0.crc32\_d64(3)}},
            {\texttt{rx\_eq0.crc32\_d8(17)}},
            {\texttt{rx\_eq0.crc32\_d8(7)}},
            {\texttt{rx\_eq0.crc32\_d8(26)}},
            {\texttt{rx\_eq0.crc32\_d64(16)}},
            {\texttt{rx\_eq0.crc32\_d64(21)}},
            {\texttt{tx\_dq0.curr\_state\_enc(0)}},
            {\texttt{rx\_eq0.crc32\_d64(13)}},
            {\texttt{rx\_eq0.crc32\_d8(6)}},
            {\texttt{rx\_eq0.crc32\_d8(24)}},
            {\texttt{tx\_dq0.crc32\_d64(20)}},
            {\texttt{tx\_dq0.crc32\_d64(22)}},
            {\texttt{rx\_eq0.crc32\_d8(2)}},
            {\texttt{tx\_dq0.crc32\_d64(26)}},
            {\texttt{tx\_dq0.crc32\_d64(3)}},
            {\texttt{rx\_eq0.crc32\_d8(28)}},
            {\texttt{rx\_eq0.crc32\_d64(28)}},
            {\texttt{tx\_dq0.crc32\_d64(5)}},
            {\texttt{rx\_eq0.crc32\_d64(19)}},
            {\texttt{rx\_eq0.crc32\_d8(27)}},
            {\texttt{tx\_dq0.crc32\_d64(4)}},
            {\texttt{rx\_eq0.crc32\_d64(0)}},
            {\texttt{tx\_dq0.crc32\_d64(18)}},
            {\texttt{rx\_eq0.crc32\_d8(15)}},
            {\texttt{rx\_eq0.crc32\_d64(24)}},
            {\texttt{tx\_dq0.crc32\_d64(21)}},
            {\texttt{rx\_eq0.xgxs\_rxd\_barrel(7)}},
            {\texttt{rx\_eq0.xgxs\_rxd\_barrel(4)}},
            {\texttt{tx\_dq0.crc32\_d64(24)}},
            {\texttt{rx\_eq0.crc32\_d8(14)}}
        },
        xmin=0,
        xmax=1,
        y=-1.75mm,
        enlarge y limits={abs=0.625},
        every axis plot/.append style={fill}
    ]
        \addplot[mybarcolor] coordinates {(0.42773109243697477,0)}; 
        \addplot[mybarcolor] coordinates {(0.4235294117647059,1)}; 
        \addplot[mybarcolor] coordinates {(0.4226890756302521,2)}; 
        \addplot[mybarcolor] coordinates {(0.42100840336134454,3)}; 
        \addplot[mybarcolor] coordinates {(0.42100840336134454,4)}; 
        \addplot[mybarcolor] coordinates {(0.41596638655462187,5)}; 
        \addplot[mybarcolor] coordinates {(0.41008403361344536,6)}; 
        \addplot[mybarcolor] coordinates {(0.3798319327731092,7)}; 
        \addplot[mybarcolor] coordinates {(0.3680672268907563,8)}; 
        \addplot[mybarcolor] coordinates {(0.29831932773109243,9)}; 
        \addplot[mybarcolor] coordinates {(0.29831932773109243,10)}; 
        \addplot[mybarcolor] coordinates {(0.29747899159663865,11)}; 
        \addplot[mybarcolor] coordinates {(0.2907563025210084,12)}; 
        \addplot[mybarcolor] coordinates {(0.28823529411764703,13)}; 
        \addplot[mybarcolor] coordinates {(0.28739495798319326,14)}; 
        \addplot[mybarcolor] coordinates {(0.28403361344537814,15)}; 
        \addplot[mybarcolor] coordinates {(0.2823529411764706,16)}; 
        \addplot[mybarcolor] coordinates {(0.280672268907563,17)}; 
        \addplot[mybarcolor] coordinates {(0.27647058823529413,18)}; 
        \addplot[mybarcolor] coordinates {(0.2739495798319328,19)}; 
        \addplot[mybarcolor] coordinates {(0.2739495798319328,20)}; 
        \addplot[mybarcolor] coordinates {(0.2714285714285714,21)}; 
        \addplot[mybarcolor] coordinates {(0.2689075630252101,22)}; 
        \addplot[mybarcolor] coordinates {(0.2689075630252101,23)}; 
        \addplot[mybarcolor] coordinates {(0.2689075630252101,24)}; 
        \addplot[mybarcolor] coordinates {(0.2672268907563025,25)}; 
        \addplot[mybarcolor] coordinates {(0.2630252100840336,26)}; 
        \addplot[mybarcolor] coordinates {(0.2571428571428571,27)}; 
        \addplot[mybarcolor] coordinates {(0.2571428571428571,28)}; 
        \addplot[mybarcolor] coordinates {(0.2571428571428571,29)}; 
        \addplot[mybarcolor] coordinates {(0.25630252100840334,30)}; 
        \addplot[mybarcolor] coordinates {(0.25210084033613445,31)}; 
        \addplot[mybarcolor] coordinates {(0.25210084033613445,32)}; 
        \addplot[mybarcolor] coordinates {(0.25126050420168067,33)}; 
        \addplot[mybarcolor] coordinates {(0.25126050420168067,34)}; 
        \addplot[mybarcolor] coordinates {(0.2504201680672269,35)}; 
        \addplot[mybarcolor] coordinates {(0.2495798319327731,36)}; 
        \addplot[mybarcolor] coordinates {(0.246218487394958,37)}; 
        \addplot[mybarcolor] coordinates {(0.246218487394958,38)}; 
        \addplot[mybarcolor] coordinates {(0.2453781512605042,39)}; 
        \addplot[mybarcolor] coordinates {(0.2445378151260504,40)}; 
        \addplot[mybarcolor] coordinates {(0.2445378151260504,41)}; 
        \addplot[mybarcolor] coordinates {(0.24369747899159663,42)}; 
        \addplot[mybarcolor] coordinates {(0.24201680672268908,43)}; 
        \addplot[mybarcolor] coordinates {(0.24201680672268908,44)}; 
        \addplot[mybarcolor] coordinates {(0.24033613445378152,45)}; 
        \addplot[mybarcolor] coordinates {(0.24033613445378152,46)}; 
        \addplot[mybarcolor] coordinates {(0.24033613445378152,47)}; 
        \addplot[mybarcolor] coordinates {(0.23949579831932774,48)}; 
        \addplot[mybarcolor] coordinates {(0.23865546218487396,49)}; 
        \addplot[mybarcolor] coordinates {(0.23865546218487396,50)}; 
        \addplot[mybarcolor] coordinates {(0.23781512605042016,51)}; 
        \addplot[mybarcolor] coordinates {(0.23445378151260504,52)}; 
        \addplot[mybarcolor] coordinates {(0.23361344537815126,53)}; 
        \addplot[mybarcolor] coordinates {(0.23361344537815126,54)}; 
        \addplot[mybarcolor] coordinates {(0.2319327731092437,55)}; 
        \addplot[mybarcolor] coordinates {(0.23109243697478993,56)}; 
        \addplot[mybarcolor] coordinates {(0.22941176470588234,57)}; 
        \addplot[mybarcolor] coordinates {(0.22941176470588234,58)}; 
        \addplot[mybarcolor] coordinates {(0.22857142857142856,59)};
    \end{axis}  
\end{tikzpicture}

==> fig/fault_model.tex <==
\definecolor{myblue}{RGB}{145,191,219}
\definecolor{myred}{RGB}{252,141,89}
\definecolor{mygreen}{RGB}{255,255,191}
\definecolor{mygray}{RGB}{210,214,221}

\begin{circuitikz}[
    dff-clk/.style={
        dff, 
        flip flop bottom clock,
    },
]
    \node [
        draw, thick,
        rectangle, scale=3,
        label=below:\shortstack{Clock \\ Source}
    ] (clk-src) 
        at (0,0) {};
        
    \node [buffer, thick] (buffer1) 
        at ($(clk-src) + (2,0)$) {};
    
    \node [buffer, thick] (buffer1-1) 
        at ($(buffer1) + (3,+5.5)$) {};
    \node [buffer, thick] (buffer1-2) 
        at ($(buffer1) + (3,-5.5)$) {};
    
    \pgfmathsetmacro{\bufx}{3}
    \node [buffer, thick] (buffer1-1-1) 
        at ($(buffer1-1) + (\bufx,+2.25)$) {};
    \node [buffer, thick] (buffer1-1-2) 
        at ($(buffer1-1) + (\bufx,-2.25)$) {};
    
    \node [buffer, thick] (buffer1-2-1) 
        at ($(buffer1-2) + (\bufx,+2.75)$) {};
    \node [buffer, thick] (buffer1-2-2) 
        at ($(buffer1-2) + (\bufx,-2.75)$) {};
    
    \pgfmathsetmacro{\ffx}{3.75}
    \node [dff-clk] (dff1-1-1-1) 
            at ($(buffer1-1-1) + (\ffx,+1.05)$) {};
    \node [dff-clk] (dff1-1-1-2) 
            at ($(buffer1-1-1) + (\ffx,-1.05)$) {};
    
    \node [dff-clk] (dff1-1-2-1) 
            at ($(buffer1-1-2) + (\ffx,+1.05)$) {};
    \node [dff-clk] (dff1-1-2-2) 
            at ($(buffer1-1-2) + (\ffx,-1.05)$) {};
    
    \node [dff-clk] (dff1-2-1-1) 
            at ($(buffer1-2-1) + (\ffx,+2.1)$) {};
    \node [dff-clk] (dff1-2-1-2) 
            at ($(buffer1-2-1) + (\ffx,+0)$) {};
    \node [dff-clk] (dff1-2-1-3) 
            at ($(buffer1-2-1) + (\ffx,-2.1)$) {};
    
    \node [dff-clk] (dff1-2-2-1) 
            at ($(buffer1-2-2) + (\ffx,+1.05)$) {};
    \node [dff-clk] (dff1-2-2-2) 
            at ($(buffer1-2-2) + (\ffx,-1.05)$) {};
    
    \foreach \x in {1,2}{
        \foreach \y in {1,2}{
            \foreach \z in {1,2}{
                \draw[thick] (dff1-\z-\y-\x.D) -- +(-0.5,0)
                    node[left] {$D_\text{in}$};
                \draw[thick] (dff1-\z-\y-\x.Q) -- +(0.5,0)
                    node[right] {$Q_\text{out}$};
            }
        }
    }
    \draw[thick] (dff1-2-1-3.D) -- +(-0.5,0)
        node[left] {$D_\text{in}$};
    \draw[thick] (dff1-2-1-3.Q) -- +(0.5,0)
        node[right] {$Q_\text{out}$};
    
    
    \draw[thick] (clk-src) -- (buffer1.in);
    
    \draw[thick] (buffer1.out) -- +(0.75,0) |- (buffer1-1.in);
    \draw[thick] (buffer1.out) -- +(0.75,0) |- (buffer1-2.in);
            
    \pgfmathsetmacro{\bufoutx}{1.25}
    \draw[thick] (buffer1-1.out) -- +(\bufoutx,0) |- (buffer1-1-1.in);
    \draw[thick] (buffer1-1.out) -- +(\bufoutx,0) |- (buffer1-1-2.in);
    \draw[thick] (buffer1-2.out) -- +(\bufoutx,0) |- (buffer1-2-1.in);
    \draw[thick] (buffer1-2.out) -- +(\bufoutx,0) |- (buffer1-2-2.in);
        
    \pgfmathsetmacro{\bufoutx}{1}
    \draw[thick] (buffer1-1-1.out) -- +(\bufoutx,0) |- (dff1-1-1-1.Clk);
    \draw[thick] (buffer1-1-1.out) -- +(\bufoutx,0) |- (dff1-1-1-2.Clk);
    \draw[thick] (buffer1-1-2.out) -- +(\bufoutx,0) |- (dff1-1-2-1.Clk);
    \draw[thick] (buffer1-1-2.out) -- +(\bufoutx,0) |- (dff1-1-2-2.Clk);
    \draw[thick] (buffer1-2-1.out) -- +(\bufoutx,0) |- (dff1-2-1-1.Clk);
    \draw[thick] (buffer1-2-1.out) -- +(\bufoutx,0) |- (dff1-2-1-2.Clk);
    \draw[thick] (buffer1-2-1.out) -- +(\bufoutx,0) |- (dff1-2-1-3.Clk);
    \draw[thick] (buffer1-2-2.out) -- +(\bufoutx,0) |- (dff1-2-2-1.Clk);
    \draw[thick] (buffer1-2-2.out) -- +(\bufoutx,0) |- (dff1-2-2-2.Clk);
    
    \coordinate (stage1-sep) at ($(buffer1) !0.5! (buffer1-1)$);
    \path (stage1-sep) -- 
        (stage1-sep |- dff1-1-1-1.north) -- 
        +(-0.5,1.5) coordinate (stage1-sep-top);
    \draw[very thick, dashed, mygray] 
        (stage1-sep-top) -- 
        ($(stage1-sep-top |- dff1-2-2-2.south) - (0,0.25)$);
    \coordinate (stage2-sep) at ($(buffer1-1) !0.5! (buffer1-1-1)$);
    \path (stage2-sep) -- 
        (stage2-sep |- stage1-sep-top) -- 
        +(0,0) coordinate (stage2-sep-top);
    \draw[very thick, dashed, mygray] 
        (stage2-sep-top) -- 
        ($(stage2-sep-top |- dff1-2-2-2.south) - (0,0.25)$);
    \coordinate (stage3-sep) at ($(buffer1-1-1) !0.5! (dff1-1-1-1)$);
    \path (stage3-sep) -- 
        (stage3-sep |- stage1-sep-top) -- 
        +(-0.5,0) coordinate (stage3-sep-top);
    \draw[very thick, dashed, mygray] 
        (stage3-sep-top) -- 
        ($(stage3-sep-top |- dff1-2-2-2.south) - (0,0.25)$);
    
    \node[align=center] (stage2-text) 
        at ($(stage1-sep-top) !0.5! (stage2-sep-top) - (0,0.5)$) 
        {Buffer Stage 2};
    \node[align=center] (stage3-text) 
        at ($(stage2-sep-top) !0.5! (stage3-sep-top) - (0,0.5)$)
        {Buffer Stage 3};
    \coordinate (stage1-mid) at ($(clk-src) !0.5! (buffer1)$);
    \node[align=center] (stage1-text) 
        at (stage1-mid |- stage2-text)
        {Buffer Stage 1 / \\ Root};
    \node[align=center] (ffs-text) 
        at (dff1-1-1-1 |- stage2-text)
        {End-Point / Flip-Flop};
    
    \node [
        draw, rectangle, thick, fill=myblue,
        minimum width=5.25cm, inner sep=10pt
    ] (select-buf) at ($(clk-src) + (-1,9)$) 
        {Select Clock Buffer};
    \node [
        draw, rectangle, thick, fill=mygreen,
        minimum width=5.25cm, inner sep=10pt
    ] (identify-ffs) at ($(select-buf) - (0,1.75)$) 
        {Identify Connected FFs};
    \node [
        draw, rectangle, thick,
        minimum width=5.25cm, inner sep=7.5pt, align=center
    ] (find-sig-names) at ($(identify-ffs) - (0,2)$) 
        {Find Corresponding \\ Signal Names in RTL Model};
    \node [
        draw, rectangle, thick, fill=myred, 
        minimum width=5.25cm, inner sep=7.5pt, align=center
    ] (copy-values) 
        at ($(find-sig-names) - (0,2)$) 
        {Copy $D_\text{in}$ Signal Value \\ to $Q_\text{out}$ Output Signal};
    
    \draw[->, >=stealth, thick] (select-buf) -- (identify-ffs);
    \draw[->, >=stealth, thick] (identify-ffs) -- (find-sig-names);
    \draw[->, >=stealth, thick] (find-sig-names) -- (copy-values);
    
    \node [
        draw, rectangle, scale=7, thick,
        dashed, fill=myblue, opacity=0.5
    ] (select-buf-box) at (buffer1-1) {};
    
    \filldraw[
        draw, dashed, thick,
        fill=mygreen, opacity=0.5
    ]   (buffer1-1.out) -- 
        ($(dff1-1-1-1.north) + (0,0.5)$) --
        ($(dff1-1-2-2.south) - (0,0.5)$) -- cycle;
    
    \draw[
        draw, dashed, thick,
        fill=myred, opacity=0.5
    ] (buffer1-1 -| dff1-1-1-1) ellipse (1.5 and 5);
    
\end{circuitikz}

==> fig/ff_change.tex <==
\begin{tikztimingtable}[
  timing/coldist=10pt,     %
  xscale=2,yscale=1, %
]
clk & 4{C}0.3C N(A) 0.7L 3{C}  \\
$D_\text{in}$ & LLLHHHHH \\
$Q_\text{out}$ & LLLL O{LHHH}{0.3L{[fgred, very thick] 0.7HH}} \\
\extracode
\tablerules
\draw [blue]
  ($(A.mid)+(0,-1.25)$) ellipse (.2 and .7)
  ($(A.mid)+(0,-3.5)$) ellipse (.2 and .7);
\draw [blue,-latex]
  ($(A.mid)+(-.2,-1.25)$)
  to [bend right=15] node[blue, below left=-2pt] {\small copy}
  ($(A.mid)+(-.2,-3.5)$);

\begin{pgfonlayer}{background}
    \draw [fgred, very thick] (A) -- +(0,1);
    \begin{scope}[semitransparent,semithick]
        \vertlines[gray]{1,3,...,7}
    \end{scope}
\end{pgfonlayer}{background}
\end{tikztimingtable}


==> fig/ff_unchange.tex <==
\begin{tikztimingtable}[
  timing/coldist=10pt,     %
  xscale=2,yscale=1, %
]
clk & 4{C}0.3C N(A) 0.7L 3{C}  \\
$D_\text{in}$ & LHHHHHHH \\
$Q_\text{out}$ & LLLHHHHH \\
\extracode
\tablerules
\begin{pgfonlayer}{background}
    \draw [fgred, very thick] (A) -- +(0,1);
    \begin{scope}[semitransparent,semithick]
        \vertlines[gray]{1,3,...,7}
    \end{scope}
\end{pgfonlayer}{background}
\end{tikztimingtable}


==> fig/seu_ff_fdr_bar.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xbar=0pt,
        /pgf/bar shift=0pt,
        ytick={0,...,60},
        axis y line*=none,
        axis x line*=bottom,
        tick label style={font=\tiny},
        width=.7125\linewidth,
        bar width=1mm,
        xmajorgrids,
        x label style={font=\footnotesize},
        xlabel={Functional Failure Rate},
        yticklabels={
            {\texttt{rx\_hold\_fifo0.fifo0.ctrl0.wr\_ptr(3)}},
            {\texttt{rx\_data\_fifo0.fifo0.ctrl0.rd\_ptr(5)}},
            {\texttt{rx\_data\_fifo0.fifo0.ctrl0.rd\_ptr(7)}},
            {\texttt{rx\_data\_fifo0.fifo0.ctrl0.rd\_ptr(4)}},
            {\texttt{tx\_data\_fifo0.fifo0.ctrl0.rd\_ptr(4)}},
            {\texttt{rx\_hold\_fifo0.fifo0.ctrl0.rd\_ptr(4)}},
            {\texttt{rx\_data\_fifo0.fifo0.ctrl0.rd\_ptr(3)}},
            {\texttt{rx\_hold\_fifo0.fifo0.ctrl0.wr\_ptr(4)}},
            {\texttt{rx\_hold\_fifo0.fifo0.ctrl0.rd\_ptr(3)}},
            {\texttt{rx\_data\_fifo0.fifo0.ctrl0.wr\_ptr(3)}},
            {\texttt{rx\_data\_fifo0.fifo0.ctrl0.wr\_ptr(4)}},
            {\texttt{rx\_data\_fifo0.fifo0.ctrl0.wr\_ptr(5)}},
            {\texttt{rx\_data\_fifo0.fifo0.ctrl0.wr\_ptr(6)}},
            {\texttt{rx\_data\_fifo0.fifo0.ctrl0.wr\_ptr(7)}},
            {\texttt{rx\_data\_fifo0.fifo0.ctrl0.rd\_ptr(6)}},
            {\texttt{rx\_hold\_fifo0.fifo0.ctrl0.rd\_ptr(2)}},
            {\texttt{rx\_data\_fifo0.fifo0.ctrl0.rd\_ptr(1)}},
            {\texttt{rx\_data\_fifo0.fifo0.ctrl0.rd\_ptr(2)}},
            {\texttt{rx\_data\_fifo0.fifo0.ctrl0.rd\_ptr(0)}},
            {\texttt{rx\_hold\_fifo0.fifo0.ctrl0.rd\_ptr(1)}},
            {\texttt{rx\_hold\_fifo0.fifo0.ctrl0.rd\_ptr(0)}},
            {\texttt{tx\_data\_fifo0.fifo0.ctrl0.rd\_ptr(2)}},
            {\texttt{rx\_eq0.curr\_state(0)}},
            {\texttt{tx\_hold\_fifo0.fifo0.ctrl0.wr\_ptr(4)}},
            {\texttt{tx\_hold\_fifo0.fifo0.ctrl0.rd\_ptr(4)}},
            {\texttt{rx\_data\_fifo0.fifo0.ctrl0.wr\_ptr(0)}},
            {\texttt{rx\_data\_fifo0.fifo0.ctrl0.wr\_ptr(1)}},
            {\texttt{rx\_data\_fifo0.fifo0.ctrl0.wr\_ptr(2)}},
            {\texttt{tx\_hold\_fifo0.fifo0.ctrl0.rd\_ptr(3)}},
            {\texttt{rx\_hold\_fifo0.fifo0.ctrl0.wr\_ptr(0)}},
            {\texttt{rx\_hold\_fifo0.fifo0.ctrl0.wr\_ptr(2)}},
            {\texttt{rx\_hold\_fifo0.fifo0.ctrl0.wr\_ptr(1)}},
            {\texttt{wishbone\_if0.cpureg\_config0(0)}},
            {\texttt{tx\_hold\_fifo0.fifo0.ctrl0.rd\_ptr(2)}},
            {\texttt{tx\_hold\_fifo0.fifo0.ctrl0.rd\_ptr(1)}},
            {\texttt{tx\_data\_fifo0.fifo0.ctrl0.rd\_ptr(0)}},
            {\texttt{tx\_data\_fifo0.fifo0.ctrl0.rd\_ptr(1)}},
            {\texttt{tx\_dq0.curr\_state\_pad(0)}},
            {\texttt{tx\_data\_fifo0.fifo0.ctrl0.rd\_ptr(5)}},
            {\texttt{tx\_data\_fifo0.fifo0.ctrl0.rd\_ptr(3)}},
            {\texttt{tx\_data\_fifo0.fifo0.ctrl0.rd\_ptr(6)}},
            {\texttt{tx\_dq0.txhfifo\_wen}},
            {\texttt{tx\_dq0.byte\_cnt(6)}},
            {\texttt{tx\_hold\_fifo0.fifo0.ctrl0.wr\_ptr(3)}},
            {\texttt{tx\_dq0.crc32\_d8(9)}},
            {\texttt{tx\_dq0.crc32\_d8(25)}},
            {\texttt{tx\_dq0.crc32\_d8(28)}},
            {\texttt{tx\_hold\_fifo0.fifo0.ctrl0.wr\_ptr(2)}},
            {\texttt{tx\_dq0.crc32\_d8(16)}},
            {\texttt{tx\_dq0.crc32\_d8(29)}},
            {\texttt{tx\_dq0.crc32\_d8(24)}},
            {\texttt{tx\_dq0.crc32\_d8(26)}},
            {\texttt{tx\_dq0.crc32\_d8(7)}},
            {\texttt{tx\_dq0.crc32\_d8(6)}},
            {\texttt{tx\_dq0.crc32\_d8(17)}},
            {\texttt{tx\_dq0.crc32\_d8(3)}},
            {\texttt{tx\_dq0.crc32\_d8(5)}},
            {\texttt{tx\_dq0.crc32\_d8(4)}},
            {\texttt{tx\_dq0.crc32\_d8(8)}},
            {\texttt{tx\_dq0.crc32\_d8(27)}}
        },
        xmin=0,
        xmax=1,
        y=-1.75mm,
        enlarge y limits={abs=0.625},
        every axis plot/.append style={fill}
    ]
        \addplot[mybarcolor] coordinates {(1.0,0)}; 
        \addplot[mybarcolor] coordinates {(1.0,1)}; 
        \addplot[mybarcolor] coordinates {(1.0,2)}; 
        \addplot[mybarcolor] coordinates {(1.0,3)}; 
        \addplot[mybarcolor] coordinates {(1.0,4)}; 
        \addplot[mybarcolor] coordinates {(1.0,5)}; 
        \addplot[mybarcolor] coordinates {(1.0,6)}; 
        \addplot[mybarcolor] coordinates {(1.0,7)}; 
        \addplot[mybarcolor] coordinates {(1.0,8)}; 
        \addplot[mybarcolor] coordinates {(1.0,9)}; 
        \addplot[mybarcolor] coordinates {(1.0,10)}; 
        \addplot[mybarcolor] coordinates {(1.0,11)}; 
        \addplot[mybarcolor] coordinates {(1.0,12)}; 
        \addplot[mybarcolor] coordinates {(1.0,13)}; 
        \addplot[mybarcolor] coordinates {(1.0,14)}; 
        \addplot[mybarcolor] coordinates {(0.9941176470588236,15)}; 
        \addplot[mybarcolor] coordinates {(0.9941176470588236,16)}; 
        \addplot[mybarcolor] coordinates {(0.9941176470588236,17)}; 
        \addplot[mybarcolor] coordinates {(0.9941176470588236,18)}; 
        \addplot[mybarcolor] coordinates {(0.9941176470588236,19)}; 
        \addplot[mybarcolor] coordinates {(0.9941176470588236,20)}; 
        \addplot[mybarcolor] coordinates {(0.9529411764705882,21)}; 
        \addplot[mybarcolor] coordinates {(0.9470588235294117,22)}; 
        \addplot[mybarcolor] coordinates {(0.9,23)}; 
        \addplot[mybarcolor] coordinates {(0.9,24)}; 
        \addplot[mybarcolor] coordinates {(0.8823529411764706,25)}; 
        \addplot[mybarcolor] coordinates {(0.8823529411764706,26)}; 
        \addplot[mybarcolor] coordinates {(0.8823529411764706,27)}; 
        \addplot[mybarcolor] coordinates {(0.8705882352941177,28)}; 
        \addplot[mybarcolor] coordinates {(0.8235294117647058,29)}; 
        \addplot[mybarcolor] coordinates {(0.8235294117647058,30)}; 
        \addplot[mybarcolor] coordinates {(0.8235294117647058,31)}; 
        \addplot[mybarcolor] coordinates {(0.7352941176470589,32)}; 
        \addplot[mybarcolor] coordinates {(0.7176470588235294,33)}; 
        \addplot[mybarcolor] coordinates {(0.711764705882353,34)}; 
        \addplot[mybarcolor] coordinates {(0.7058823529411765,35)}; 
        \addplot[mybarcolor] coordinates {(0.7058823529411765,36)}; 
        \addplot[mybarcolor] coordinates {(0.6882352941176471,37)}; 
        \addplot[mybarcolor] coordinates {(0.6588235294117647,38)}; 
        \addplot[mybarcolor] coordinates {(0.6588235294117647,39)}; 
        \addplot[mybarcolor] coordinates {(0.6588235294117647,40)}; 
        \addplot[mybarcolor] coordinates {(0.6294117647058823,41)}; 
        \addplot[mybarcolor] coordinates {(0.6294117647058823,42)}; 
        \addplot[mybarcolor] coordinates {(0.5941176470588235,43)}; 
        \addplot[mybarcolor] coordinates {(0.5823529411764706,44)}; 
        \addplot[mybarcolor] coordinates {(0.5823529411764706,45)}; 
        \addplot[mybarcolor] coordinates {(0.5823529411764706,46)}; 
        \addplot[mybarcolor] coordinates {(0.5823529411764706,47)}; 
        \addplot[mybarcolor] coordinates {(0.5823529411764706,48)}; 
        \addplot[mybarcolor] coordinates {(0.5823529411764706,49)}; 
        \addplot[mybarcolor] coordinates {(0.5823529411764706,50)}; 
        \addplot[mybarcolor] coordinates {(0.5823529411764706,51)}; 
        \addplot[mybarcolor] coordinates {(0.5823529411764706,52)}; 
        \addplot[mybarcolor] coordinates {(0.5823529411764706,53)}; 
        \addplot[mybarcolor] coordinates {(0.5823529411764706,54)}; 
        \addplot[mybarcolor] coordinates {(0.5823529411764706,55)}; 
        \addplot[mybarcolor] coordinates {(0.5823529411764706,56)}; 
        \addplot[mybarcolor] coordinates {(0.5823529411764706,57)}; 
        \addplot[mybarcolor] coordinates {(0.5823529411764706,58)}; 
        \addplot[mybarcolor] coordinates {(0.5823529411764706,59)};
    \end{axis}  
\end{tikzpicture}

